Writing on the Facade of RWTH ICT Cubes: Cost Constrained Geometric Huffman Coding

In this work, a coding technique called cost constrained Geometric Huffman coding (ccGhc) is developed. ccGhc minimizes the Kullback-Leibler distance between a dyadic probability mass function (pmf) and a target pmf subject to an affine inequality constraint. An analytical proof is given that when ccGhc is applied to blocks of symbols, the optimum is asymptotically achieved when the blocklength goes to infinity. The derivation of ccGhc is motivated by the problem of encoding a text to a sequence of slats subject to architectural design criteria. For the considered architectural problem, for a blocklength of 3, the codes found by ccGhc match the design criteria. For communications channels with average cost constraints, ccGhc can be used to efficiently find prefix-free modulation codes that are provably capacity achieving.

==> images/achievabilityD.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'achievabilityD.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape

\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}
    \renewcommand\color[2][]{}%
  }
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}
    \renewcommand\transparent[1]{}%
  }
  \providecommand\rotatebox[2]{#2}
  \ifx\svgwidth\undefined
    \setlength{\unitlength}{499.57828411pt}
  \else
    \setlength{\unitlength}{\svgwidth}
  \fi
  \global\let\svgwidth\undefined
  \makeatother
  \begin{picture}(1,0.57870717)%
    \put(0,0){\includegraphics[width=\unitlength]{achievabilityD.pdf}}%
    \put(0.74695501,0.00539205){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{average cost $E$}}}%
    \put(0.01834047,0.30164191){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lb]{\smash{distance}}}}%
    \put(0.57080644,0.14150685){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$Q^*$}}}%
    \put(0.69891449,0.1495136){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathsf{D}(E)$}}}%
    \put(0.22651605,0.45377022){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$Q'$}}}%
    \put(0.21050254,0.26160815){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\epsilon$}}}%
    \put(0.30315569,0.23758789){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$Q''$}}}%
    \put(0.30658358,0.38170945){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$-\xi$}}}%
    \put(0.20249579,0.00539205){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$E'$}}}%
    \put(0.34661735,0.00539205){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$E''$}}}%
    \put(0.55479293,0.00539205){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$E^*$}}}%
  \end{picture}%
\endgroup


==> images/geometryD.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'geometryD.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape

\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}
    \renewcommand\color[2][]{}%
  }
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}
    \renewcommand\transparent[1]{}%
  }
  \providecommand\rotatebox[2]{#2}
  \ifx\svgwidth\undefined
    \setlength{\unitlength}{499.57828411pt}
  \else
    \setlength{\unitlength}{\svgwidth}
  \fi
  \global\let\svgwidth\undefined
  \makeatother
  \begin{picture}(1,0.58671393)%
    \put(0,0){\includegraphics[width=\unitlength]{geometryD.pdf}}%
    \put(0.46671865,0.00539205){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{average cost $E$}}}%
    \put(0.01834047,0.30964867){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lb]{\smash{distance}}}}%
    \put(0.44269839,0.40572971){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\frac{\kl(\vecd_k\Vert\vecp^{*k})}{k}$}}}%
    \put(0.53077267,0.21356763){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\lambda(\frac{\vecv_k^T\vecp_k}{k}-E^*)$}}}%
    \put(0.25854306,0.09346633){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\frac{\vecv_k^T\vecp_k}{k}-E^*$}}}%
    \put(0.20249579,0.5098175){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$Q$}}}%
    \put(0.4747254,0.1495136){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$Q^*$}}}%
    \put(0.69891449,0.1335001){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathsf{D}(E)$}}}%
    \put(0.1080161,0.2760203){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$g(E)$}}}%
    \put(0.28256332,0.21276695){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$-\lambda$}}}%
  \end{picture}%
\endgroup


==> images/system.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'system.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape

\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}
    \renewcommand\color[2][]{}%
  }
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}
    \renewcommand\transparent[1]{}%
  }
  \providecommand\rotatebox[2]{#2}
  \ifx\svgwidth\undefined
    \setlength{\unitlength}{480pt}
  \else
    \setlength{\unitlength}{\svgwidth}
  \fi
  \global\let\svgwidth\undefined
  \makeatother
  \begin{picture}(1,0.06833333)%
    \put(0,0){\includegraphics[width=\unitlength]{system.pdf}}%
    \put(0,0.03418803){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{shannon...}}}%
    \put(0.2,0.01752136){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textsc{Huffman}}}}%
    \put(0.4,0.03418803){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{111000...}}}%
    \put(0.6,0.01752136){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textsc{ccGhc}}}}%
    \put(0.8,0.03418803){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$r\ell\ell m r m$...}}}%
  \end{picture}%
\endgroup

